HELIX: a hybrid envelope-multiparticle linac code with differentiable space-charge optimization

HELIX (Hybrid Envelope-multiparticle LInac eXplorer) is a Python hadron-linac framework developed at Fermilab for the PIP-II superconducting H- linac. It combines exact-gradient matching through a self-consistent nonlinear particle-in-cell (PIC) space-charge solve with the lattice-card workflow used for machine design. One TraceWin-format lattice drives an rms-envelope solver with 3-D linearized space charge, a multiparticle tracker with a 3-D FFT PIC solve, and linear matrix analysis over one data model, and the constraint cards that steer six classical matching algorithms also steer a differentiable seventh, which re-expresses a fixed-energy subset of the tracking-plus-PIC map as a single PyTorch graph and returns reverse-mode Jacobians exact to floating-point precision at a cost set by the number of constraints rather than of knobs. On a six-quadrupole manufactured verification problem the exact-Jacobian run reaches a tolerance-normalized residual of $3.2\times10^{-10}$, some 200 times below the finite-difference endpoint at the same forward-equivalent budget; the Jacobian cost is flat in the knob count, with the crossover between ten and twelve knobs and reverse mode 1.45 times faster at sixteen. Verification is hierarchical, from analytic envelope references through $10^{-9}$-$10^{-13}$ cross-implementation PIC parity to TraceWin benchmarks on the PIP-II low-energy, medium-energy and accelerating lines: with space charge on, the rms moments along the MEBT and half-wave-resonator line agree within 0.7%, and over the 186-m linac the energy agrees within 0.03% and transmission within the combined statistical uncertainty. HELIX also provides machine-learned field-map surrogates, Pareto exploration, error Monte Carlo with orbit correction, failure compensation, and RFQ transport, with NumPy, C++/OpenMP, CUDA and Metal backends.

==> figures/fig_architecture/architecture_fig.tex <==
% =====================================================================
% Figure F1 -- HELIX architecture and dataflow.
% Standalone tikzpicture: \input inside a figure* in the main document.
% Requires (loaded in helix_prab.tex preamble):
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,fit,calc}
% Grayscale-safe: fills are black!N tints; feedback/side links are dashed.
% Dataflow verified against HELIX_v3: README.md (Mermaid diagram),
% linac_gen/{io,core,tracking,pic,cli,matching,surrogates}, gui manual.
% =====================================================================
\begin{tikzpicture}[
  >={Stealth[length=2mm,width=1.7mm]},
  font=\footnotesize,
  box/.style={draw, semithick, rounded corners=2pt, align=center,
              inner sep=3.5pt, minimum height=8mm, fill=white},
  inputbox/.style={box, fill=black!8},
  corebox/.style={box, line width=0.9pt, fill=black!15},
  solverbox/.style={box, fill=white},
  outbox/.style={box, fill=black!8},
  sidebox/.style={box, densely dashed, fill=black!4},
  flow/.style={->, semithick},
  feed/.style={->, semithick, densely dashed},
  lab/.style={font=\scriptsize\itshape, inner sep=1.5pt, fill=white},
]
% ------------------------- main pipeline (left to right) ------------
\node[inputbox, text width=17mm] (inputs) at (0,0)
  {TraceWin \texttt{.dat}\\ MAD-X \texttt{.madx}\\ \texttt{.dst}, field maps};
\node[box, text width=13mm] (parser) at (2.75,0)
  {Parsers /\\ importers};
\node[corebox, text width=17mm] (model) at (5.45,0)
  {Central model:\\ \texttt{Lattice}, \texttt{Beam},\\ reference particle};
\node[solverbox, text width=20mm] (env) at (8.65,1.5)
  {Envelope\\ $\Sigma$-matrix solver};
\node[solverbox, text width=20mm] (mat) at (8.65,0)
  {Linear matrix /\\ periodic Twiss};
\node[solverbox, text width=20mm] (mp)  at (8.65,-1.5)
  {Multiparticle\\ tracker + 3-D PIC};
\node[font=\scriptsize\itshape] at (8.65,2.35) {three solver modes};
\node[box, text width=15mm] (diag) at (11.55,0)
  {Diagnostics\\ recorder};
\node[outbox, text width=17mm] (gui)   at (14.3,1.5)
  {PyQt6 GUI\\ workbench};
\node[outbox, text width=17mm] (cli)   at (14.3,0)
  {Batch CLI,\\ parallel scans};
\node[outbox, text width=17mm] (files) at (14.3,-1.5)
  {native HDF5 +\\ openPMD-layout\\ HDF5, TraceWin};
% ------------------------- side engines (bottom band) ---------------
\node[sidebox, text width=16mm, font=\scriptsize] (surr) at (1.9,-3.55)
  {ML element\\ surrogates\\ \textit{(demo: 0-mA env.)}};
\node[sidebox, text width=17mm] (match) at (5.2,-3.45)
  {Matching /\\ optimization};
\node[sidebox, text width=24mm, font=\scriptsize] (accel) at (8.7,-3.6)
  {Acceleration backends:\\ C++/OpenMP CIC kernels\\ CUDA FFT (FP64)\\
   Apple-MPS FFT (FP32)};
\node[sidebox, dashed, text width=21mm, font=\scriptsize] (diff) at (12.5,-3.6)
  {Differentiable forward model:\\ PyTorch autograd PIC\\
   \textit{(derivatives)}};
% ------------------------- forward dataflow -------------------------
\draw[flow] (inputs) -- (parser);
\draw[flow] (parser) -- (model);
\draw[flow] (model.east) -- (env.west);
\draw[flow] (model.east) -- (mat.west);
\draw[flow] (model.east) -- (mp.west);
\draw[flow] (env.east) -- (diag.west);
\draw[feed] (mat.east) -- (diag.west);
\draw[flow] (mp.east)  -- (diag.west);
\draw[flow] (diag.east) -- (gui.west);
\draw[flow] (diag.east) -- (cli.west);
\draw[flow] (diag.east) -- (files.west);
% ------------------------- side links and feedback ------------------
% acceleration backends serve the multiparticle/PIC solver
\draw[feed] (accel.north -| mp.south) -- (mp.south);
% diagnostics -> matching engine (objectives), routed below the band
\draw[feed] (diag.south) -- (11.55,-5.35) -- (5.45,-5.35)
  node[lab, midway] {objectives} -- (match.south);
% matching engine updates lattice knobs in the central model
\draw[feed] (match.north) -- (model.south)
  node[lab, midway, right=1pt] {knob updates};
% surrogates substitute fast element maps in the central model
\draw[feed] (surr.north) -- (1.9,-1.5) -- (4.7,-1.5)
  node[lab, midway] {fast element maps} -- (4.7,-1.5 |- model.south);
\end{tikzpicture}


==> figures/fig_physics_overview/physics_overview_fig.tex <==
% =====================================================================
% Figure -- Physics-model map of Sec. II (companion to the architecture
% figure; same TikZ style vocabulary).
% Standalone tikzpicture: \input inside a figure* in the main document.
% Requires (loaded in helix_prab.tex preamble): tikz + arrows.meta,
% positioning, fit, calc.  Grayscale-safe: black!N tints only.
% CONTENT VERIFIED against the frozen Sec. II text (2026-07-18);
% box-by-box source map in FIGURE_PROVENANCE.md.  Routing semantics
% (2026-07-18 figure-review round): conventions feed all three modes;
% covariance feeds envelope; distributions feed multiparticle; the
% ellipsoid kick feeds envelope, 3-D PIC feeds multiparticle, the dc
% cylinder feeds both (two arrows), Bassetti-Erskine/2-D PIC are
% multiparticle-only (tags); the auxiliary band is untargeted (its
% items act at different points, stated per item).
% =====================================================================
\begin{tikzpicture}[
  >={Stealth[length=2mm,width=1.7mm]},
  font=\footnotesize,
  box/.style={draw, semithick, rounded corners=2pt, align=center,
              inner sep=3pt, fill=white},
  statebox/.style={box, fill=black!8},
  solverbox/.style={box, line width=0.9pt, fill=white},
  scbox/.style={box, fill=black!4},
  diagbox/.style={box, fill=black!8},
  auxbox/.style={box, densely dashed, fill=black!4},
  flow/.style={->, semithick},
  feed/.style={->, semithick, densely dashed},
  note/.style={font=\scriptsize\itshape},
]
% ------------------------- column headers ---------------------------
\node[note] at (1.7,3.95)  {beam state and conventions};
\node[note] at (6.9,3.95)  {solver-mode transport};
\node[note] at (13.9,3.95) {diagnostics};
% ------------------------- col A: beam state ------------------------
\node[statebox, text width=42mm] (a1) at (1.7,2.6)
  {6-D state $(x, x', y, y', \Delta\phi, \Delta W)$\\
   in (mm, mrad, mm, mrad, deg, MeV);\\
   kinetic $x' \!=\! p_x/p_z$, $y' \!=\! p_y/p_z$};
\node[statebox, text width=42mm] (a2) at (1.7,0.7)
  {centroid $\mu$, covariance $\Sigma$;\\
   $\Sigma \rightarrow D_f\,\Sigma\,D_f^{\mathsf{T}}$ at frequency
   jumps;\\
   $\zeta = -\beta\lambda_{\mathrm{rf}}\Delta\phi/360^\circ$};
\node[statebox, text width=42mm] (a3) at (1.7,-1.35)
  {generated distributions\\
   (Gaussian, waterbag, KV,\\
   parabolic, uniform, thermal-halo)\\
   or \texttt{.dst} import};
% ------------------------- col B: solver modes ----------------------
\node[solverbox, text width=40mm] (bmat) at (6.9,2.5)
  {\textbf{matrix}: composed linear\\ maps (no space charge)};
\node[solverbox, text width=40mm] (benv) at (6.9,1.15)
  {\textbf{envelope}: $\Sigma \rightarrow M\Sigma M^{\mathsf{T}}$,\\
   self-consistent\\ linearized SC lens};
\node[solverbox, text width=42mm] (bmp) at (6.9,-0.85)
  {\textbf{multiparticle}: exact matrix\\
   maps; field-map KD / Strang-like\\
   DKD; outer
   $T_{\Lambda/2} \circ S_\Lambda \circ T_{\Lambda/2}$\\
   \textit{(order-unassigned field-map push)}};
% ------------------------- col D: diagnostics -----------------------
\node[diagbox, text width=34mm] (d1) at (13.9,0.8)
  {env + multiparticle moments:\\
   projected $\varepsilon$,
   Twiss; $\varepsilon_n$ (transverse); $\varepsilon_{4D}$;\\
   mode values $\hat\varepsilon_i$
   \textit{(fixed convention)}\\[2pt]
   matrix: periodic Twiss,\\ phase advance\\[2pt]
   multiparticle: transmission,\\ losses, halo};
% ------------------------- band: space charge -----------------------
\node[scbox, text width=32mm] (sc1) at (3.7,-3.45)
  {rms-equivalent ellipsoid\\ (analytic, $R_D$) [envelope]\\
   \textit{axis-aligned, projected sizes}};
\node[scbox, text width=30mm] (sc2) at (7.5,-3.45)
  {3-D FFT PIC (CIC/TSC,\\ IGF kernel) [multiparticle]};
\node[scbox, text width=32mm] (sc3) at (11.3,-3.45)
  {dc: uniform cylinder [both];\\
   Bassetti--Erskine, 2-D PIC\\ {[multiparticle only]}};
\node[note, text width=58mm, align=center] at (9.0,-4.75)
  {all scaled by $1-f$
   (\texttt{SPACE\_CHARGE\_COMP}\\ neutralisation fraction $f$)};
% ------------------------- band: auxiliary --------------------------
\node[auxbox, text width=126mm, font=\scriptsize] (aux) at (7.6,-5.65)
  {auxiliary physics: 1-D steady-state CSR (bends, multiparticle)
   $\cdot$ foil interactions (per-particle kicks; envelope
   $\Sigma \rightarrow \Sigma + D$; no charge-state conversion)
   $\cdot$ H$^-$ loss analyzers (post-tracking: Lorentz, intra-beam)
   $\cdot$ static element- and beam-error models};
% ------------------------- arrows -----------------------------------
\draw[flow] (a1.east) -- (bmat.west);
\draw[flow] (a1.east) -- ($(benv.west)+(0,0.3)$);
\draw[flow] (a1.east) -- ($(bmp.west)+(0,0.45)$);
\draw[flow] (a2.east) -- (benv.west);
\draw[flow] (a3.east) -- ($(bmp.west)+(0,-0.3)$);
\draw[feed] (bmat.east) -- ($(d1.west)+(0,0.7)$);
\draw[flow] (benv.east) -- (d1.west);
\draw[flow] (bmp.east)  -- ($(d1.west)+(0,-0.7)$);
\draw[flow] (sc1.north) |- ($(benv.west)+(0,-0.32)$);
\draw[flow] (sc2.north) -- (sc2.north |- bmp.south);
\draw[flow] (sc3.north) |- ($(bmp.east)+(0,-0.35)$);
\draw[flow] ($(sc3.north)+(0.5,0)$) |- ($(benv.east)+(0,-0.32)$);
\end{tikzpicture}

